Viscoelastic model hierarchy for fiber melt spinning of semi-crystalline polymers

In the fiber melt spinning of semi-crystalline polymers, the degree of crystallization can be non-homogeneous over the cross-section of the fiber, affecting the properties of the end product. For simulation-based process design, the question arises as to which fiber quantities and hence model equations must be resolved in radial direction to capture all practically relevant effects and at the same time imply a model that can be computed with reasonable effort. In this paper, we present a hierarchy of viscoelastic two-phase fiber models ranging from a complex, fully resolved and highly expensive three-dimensional description to a cross-sectionally averaged, cheap-to-evaluate one-dimensional model. In particular, we propose a novel stress-averaged one-two-dimensional fiber model, which circumvents additional assumptions on the inlet profiles needed in the established stress-resolved fiber model by Doufas et al.\ (2001). Simulation results demonstrate the performance and application regime of the dimensionally reduced models. The novel stress-averaged variant provides fast and reliable results, especially in the regime of low flow-enhanced crystallization.

==> Tikz/sketchRadialMeltSpinning.tikz <==
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}
% Spinneret
\filldraw[fill=black!20!white, draw=black] (0,0) rectangle (2,-0.5) node[pos=0.5]{\small Spinneret};
\draw (3,0.3) node {\small Mass throughput};
%\draw (0,-0.25
\draw [-latex, line width=1.2] (3,0) -- (3,-0.5);
\filldraw[fill=black!20!white, draw=black] (4,0) rectangle (6,-0.5);

% Left fiber side
\draw (2,-0.5) to[out=180, in=100] (1.75,-1);
\draw (1.75,-1) to[out=-85, in=90] (2.9,-4.8);
\draw (2.9,-4.8) -- (2.9,-5.5);

% Right fiber side
\draw (4,-0.5) to[out=0, in=80] (4.25,-1);
\draw (4.25,-1) to[out=-95, in=90] (3.1,-4.8);
\draw (3.1,-4.8) -- (3.1,-5.5);

% Far field of fiber
\draw (2.8,-5.58) -- (3.2,-5.52);
\draw (2.8,-5.62) -- (3.2,-5.56);
\draw (2.9,-5.65) -- (2.9,-7.5);
\draw (3.1,-5.65) -- (3.1,-7.5);

% Radial profile (top)
\draw[densely dotted] (3,-0.5) [partial ellipse=0:180:1.0 and 0.125];
\draw (3,-0.5) [partial ellipse=180:360:1.0 and 0.125];
\draw[align=left] (3.3,-0.5) node {\tiny $\Gamma_\mathrm{in}$};

% Radial profile (middle)
\draw[densely dotted] (3,-3) [partial ellipse=0:180:0.57 and 0.165];
\draw (3,-3) [partial ellipse=180:360:0.57 and 0.165];
\draw[line width=0.1mm] (3,-3) -- (3.57,-3);
\draw[align=left] (3.18,-2.925) node {\tiny R};

% Radial profile (bottom)
\draw[densely dotted] (3,-6.72) [partial ellipse=0:180:0.1 and 0.05];
\draw (3,-6.72) [partial ellipse=180:360:0.1 and 0.05];
\draw (3,-6.72) -- (2.7,-6.8);
\draw[align=left] (2.6,-6.9) node {\tiny $\Gamma_\mathrm{out}$};

% Free surface label
\draw[align=left] (1.8,-2) node {\tiny $\Gamma_\mathrm{fr}$};
\draw[align=left] (4.3,-2) node {\tiny $\Gamma_\mathrm{fr}$};

% Quench air
\draw [-latex, line width=0.5mm] (0,-3) -- (1.5,-3);
\draw [-latex, line width=0.5mm] (0,-3.75) -- (1.5,-3.75);
\draw [-latex, line width=0.5mm] (0,-4.5) -- (1.5,-4.5);
\draw (0.75, -2.5) node {\small Quench air};

% Variables to the right
\draw [stealth-stealth, line width=0.1mm] (4.75,-1) -- (4.75,-6.75);
\draw (4.5,-1) -- (5,-1) node[pos=2] {\small $s=0$};
\draw (4.5,-6.75) -- (5,-6.75) node[pos=2] {\small $s=L$};

% Axes
\draw[thick,-latex] (3,-1) -- (3.5,-1) node[anchor=north] {\small r};
\draw[thick,-latex] (3,-1) -- (3,-1.5) node[anchor=east] {\small s};

% Take-up roller
\filldraw[fill=black!20!white, draw=black] (3.615,-7.5) circle (0.5);
\draw[align=left] (5.1,-7.5) node {\small Take-up \\ roll device};
\end{tikzpicture}
